MOSES: A Streaming Algorithm for Linear Dimensionality Reduction

This paper introduces Memory-limited Online Subspace Estimation Scheme (MOSES) for both estimating the principal components of streaming data and reducing its dimension. More specifically, in various applications such as sensor networks, the data vectors are presented sequentially to a user who has limited storage and processing time available. Applied to such problems, MOSES can provide a running estimate of leading principal components of the data that has arrived so far and also reduce its dimension. MOSES generalises the popular incremental Singular Vale Decomposition (iSVD) to handle thin blocks of data, rather than just vectors. This minor generalisation in part allows us to complement MOSES with a comprehensive statistical analysis, thus providing the first theoretically-sound variant of iSVD, which has been lacking despite the empirical success of this method. This generalisation also enables us to concretely interpret MOSES as an approximate solver for the underlying non-convex optimisation program. We find that MOSES consistently surpasses the state of the art in our numerical experiments with both synthetic and real-world datasets, while being computationally inexpensive.

==> cone_tree.tex <==
\begin{tikzpicture}
    % draw the grid (comment in production)
    %\draw[step=1cm, gray, very thin] (0,0) grid (10,6);
    
    % y_{1}
    \node[text width=.5cm] at (0.15, 6.25) {{\boldmath $y_{1}$}};
    \node[text width=.5cm] at (0.15, 6) {$\bullet$};
    \draw[draw=gray, dashed, very thick, ->] (0.1, 6) -- (1.9, 6);
    
    % y_{2}
    \node[text width=.5cm] at (2.1, 6.25) {{\boldmath $y_{2}$}};
    \node[text width=.5cm] at (2.15, 6) {$\bullet$};
    \draw[draw=gray, dashed, very thick, ->] (2.1, 6) -- (3.9, 6);
    
    % y_{3}
    \node[text width=.5cm] at (4.1, 6.25) {{\boldmath $y_{3}$}};
    \node[text width=.5cm] at (4.15, 6) {$\bullet$};
    
    %  top cdots
    \node[text width=.7cm] at (6.05, 6) {\Large $\cdots$};
    
    % y_{K}
    \draw[draw=gray, dashed, very thick, ->] (8, 6) -- (9.9, 6);
    \node[text width=.5cm] at (10.15, 6) {$\bullet$};
    % final text
    \node[text width=.7cm] at (10.2, 6.25) {{\boldmath $y_{K}$}};
    
    % Y_{1,r}
    \node[text width=.8cm] at (0.23, 5.5) {{\boldmath $\widehat{Y}_{1,r}$}};
    
    % Y_{2,r}
    \node[text width=.5cm] at (2.15, 5) {$\bullet$};
    \node[text width=.7cm] at (2.18, 4.5) {{\boldmath$\widehat{Y}_{2,r}$}};
    \draw[very thick, ->] (1.99, 6) -- (1.99, 5.08);
    
    % Y_{3, r}
    \node[text width=.5cm] at (4.15, 4) {$\bullet$};
    \node[text width=.7cm] at (4.18, 3.5) {{\boldmath $\widehat{Y}_{3,r}$}};
    \draw[very thick, ->] (3.99, 6) -- (3.99, 4.08);
    
    % Y_{K, r}
    \draw[very thick, ->] (9.99, 6) -- (9.99, 1.08);
    \node[text width=.5cm] at (10.15, 1) {$\bullet$};
    \node[text width=.8cm] at (10.24, 0.5) {{\boldmath $\widehat{Y}_{K,r}$}};
    
    % diagonals
    
    % Y_{1,r} -> Y_{2,r} 
    \draw[very thick, ->] (0, 6) -- (1.92, 5.03);
    
    % Y_{2,r} -> Y_{3, r}
    \draw[very thick, ->] (2, 5) -- (3.92, 4.03);
    
    % rotated cdots
    \node[text width=.7cm, rotate=-27] at (6.03, 2.96) {\Large $\cdots$};
    
    % dots -> Y_{K, r}
    \draw[very thick, ->] (8, 2) -- (9.92, 1.03);
\end{tikzpicture}
